A Fast Interior Point Method for Atomic Norm Soft Thresholding

The atomic norm provides a generalization of the $\ell_1$-norm to continuous parameter spaces. When applied as a sparse regularizer for line spectral estimation the solution can be obtained by solving a convex optimization problem. This problem is known as atomic norm soft thresholding (AST). It can be cast as a semidefinite program and solved by standard methods. In the semidefinite formulation there are $O(N^2)$ dual variables which complicates the implementation of a standard primal-dual interior-point method based on symmetric cones. That has lead researcher to consider alternating direction method of multipliers (ADMM) for the solution of AST, but this method is still somewhat slow for large problem sizes. To obtain a faster algorithm we reformulate AST as a non-symmetric conic program. That has two properties of key importance to its numerical solution: the conic formulation has only $O(N)$ dual variables and the Toeplitz structure inherent to AST is preserved. Based on it we derive FastAST which is a primal-dual interior point method for solving AST. Two variants are considered with the fastest one requiring only $O(N^2)$ flops per iteration. Extensive numerical experiments demonstrate that FastAST solves AST significantly faster than a state-of-the-art solver based on ADMM.

==> make_outputs/N_iters.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=16,
xmax=2048,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=10,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Iterations},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
global_axis_style, local_axis_style,
xtick = {1.6000e+01,3.2000e+01,6.4000e+01,1.2800e+02,2.5600e+02,5.1200e+02,1.0240e+03,2.0480e+03},
ytick = {1.0e-10,1.0e-09,1.0e-08,1.0e-07,1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02,1.0e+03,1.0e+04,1.0e+05},
minor ytick = {1.0e-10,2.0e-10,3.0e-10,4.0e-10,5.0e-10,6.0e-10,7.0e-10,8.0e-10,9.0e-10,1.0e-09,2.0e-09,3.0e-09,4.0e-09,5.0e-09,6.0e-09,7.0e-09,8.0e-09,9.0e-09,1.0e-08,2.0e-08,3.0e-08,4.0e-08,5.0e-08,6.0e-08,7.0e-08,8.0e-08,9.0e-08,1.0e-07,2.0e-07,3.0e-07,4.0e-07,5.0e-07,6.0e-07,7.0e-07,8.0e-07,9.0e-07,1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02,1.0e+03,2.0e+03,3.0e+03,4.0e+03,5.0e+03,6.0e+03,7.0e+03,8.0e+03,9.0e+03,1.0e+04,2.0e+04,3.0e+04,4.0e+04,5.0e+04,6.0e+04,7.0e+04,8.0e+04,9.0e+04,1.0e+05,2.0e+05,3.0e+05,4.0e+05,5.0e+05,6.0e+05,7.0e+05,8.0e+05,9.0e+05}
]
\addplot [color=red, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
16	68.22\\
32	89.97\\
64	143.77\\
128	204.14\\
256	273.93\\
512	340.37\\
1024	439.86\\
2048	558.26\\
};
\addplot [color=blue, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
16	21.72\\
32	22.09\\
64	22.52\\
128	22.69\\
256	22.93\\
512	23.08\\
1024	23.57\\
};
\addplot [color=green, dashed, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
16	27.64\\
32	45.87\\
64	77.53\\
128	144.09\\
256	277.47\\
512	523.98\\
};
\addplot [color=mycolor1, dotted, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
16	nan\\
32	nan\\
64	nan\\
128	nan\\
256	nan\\
};
\addplot [color=mycolor2, dotted, mark=triangle, mark options={solid, rotate=180, mycolor2}, forget plot]
  table[row sep=crcr]{%
16	nan\\
32	nan\\
64	nan\\
128	nan\\
256	nan\\
};
\end{axis}
\end{tikzpicture}%

==> make_outputs/N_nmse.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=16,
xmax=2048,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=0.00089584905365534,
ymax=0.00204703994085593,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Reconstruction NMSE},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
global_axis_style, local_axis_style,
xtick = {1.6000e+01,3.2000e+01,6.4000e+01,1.2800e+02,2.5600e+02,5.1200e+02,1.0240e+03,2.0480e+03},
ytick = {1.0e-10,1.0e-09,1.0e-08,1.0e-07,1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02,1.0e+03,1.0e+04,1.0e+05},
minor ytick = {1.0e-10,2.0e-10,3.0e-10,4.0e-10,5.0e-10,6.0e-10,7.0e-10,8.0e-10,9.0e-10,1.0e-09,2.0e-09,3.0e-09,4.0e-09,5.0e-09,6.0e-09,7.0e-09,8.0e-09,9.0e-09,1.0e-08,2.0e-08,3.0e-08,4.0e-08,5.0e-08,6.0e-08,7.0e-08,8.0e-08,9.0e-08,1.0e-07,2.0e-07,3.0e-07,4.0e-07,5.0e-07,6.0e-07,7.0e-07,8.0e-07,9.0e-07,1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02,1.0e+03,2.0e+03,3.0e+03,4.0e+03,5.0e+03,6.0e+03,7.0e+03,8.0e+03,9.0e+03,1.0e+04,2.0e+04,3.0e+04,4.0e+04,5.0e+04,6.0e+04,7.0e+04,8.0e+04,9.0e+04,1.0e+05,2.0e+05,3.0e+05,4.0e+05,5.0e+05,6.0e+05,7.0e+05,8.0e+05,9.0e+05}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
16	0.0020369925399371\\
32	0.00146086270670006\\
64	0.00153924658863511\\
128	0.00172306328187387\\
256	0.00171025409965305\\
512	0.00169260371390043\\
1024	0.00171796275319855\\
2048	0.00173986902898587\\
};
\addlegendentry{FastAST L-BFGS}

\addplot [color=blue, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
16	0.00204675087675347\\
32	0.00145764459154625\\
64	0.00153782643706066\\
128	0.00172211242837243\\
256	0.0017100810404626\\
512	0.00168909097950233\\
1024	0.00171560105210941\\
};
\addlegendentry{FastAST Newton}

\addplot [color=green, dashed, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
16	0.00204703994085593\\
32	0.0014575103937561\\
64	0.00153801735682853\\
128	0.00172224837800377\\
256	0.00171044330605312\\
512	0.00169669257898609\\
};
\addlegendentry{ADMM}

\addplot [color=mycolor1, dotted, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.00204675087675347\\
32	0.00145763826594231\\
64	0.00153782643706066\\
128	0.00172204855915906\\
256	0.0017100810404626\\
};
\addlegendentry{CVX+SeDuMi}

\addplot [color=mycolor2, dotted, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
16	0.00204675087675347\\
32	0.00145764459154625\\
64	0.00153782643706066\\
128	0.00172209522068311\\
256	0.0017100810404626\\
};
\addlegendentry{CVX+Mosek}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
16	0.00125906451186677\\
32	0.000973195008595281\\
64	0.00089584905365534\\
128	0.00100628100986409\\
256	0.000988784681145047\\
512	0.000991914381941318\\
1024	0.0010097766687906\\
2048	0.00100406890793736\\
};
\addlegendentry{Oracle}

\end{axis}
\end{tikzpicture}%

==> make_outputs/N_taumse.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=16,
xmax=2048,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-10,
ymax=1e-05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Conditional Freq. MSE},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
global_axis_style, local_axis_style,
xtick = {1.6000e+01,3.2000e+01,6.4000e+01,1.2800e+02,2.5600e+02,5.1200e+02,1.0240e+03,2.0480e+03},
ytick = {1.0e-10,1.0e-09,1.0e-08,1.0e-07,1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02,1.0e+03,1.0e+04,1.0e+05},
minor ytick = {1.0e-10,2.0e-10,3.0e-10,4.0e-10,5.0e-10,6.0e-10,7.0e-10,8.0e-10,9.0e-10,1.0e-09,2.0e-09,3.0e-09,4.0e-09,5.0e-09,6.0e-09,7.0e-09,8.0e-09,9.0e-09,1.0e-08,2.0e-08,3.0e-08,4.0e-08,5.0e-08,6.0e-08,7.0e-08,8.0e-08,9.0e-08,1.0e-07,2.0e-07,3.0e-07,4.0e-07,5.0e-07,6.0e-07,7.0e-07,8.0e-07,9.0e-07,1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02,1.0e+03,2.0e+03,3.0e+03,4.0e+03,5.0e+03,6.0e+03,7.0e+03,8.0e+03,9.0e+03,1.0e+04,2.0e+04,3.0e+04,4.0e+04,5.0e+04,6.0e+04,7.0e+04,8.0e+04,9.0e+04,1.0e+05,2.0e+05,3.0e+05,4.0e+05,5.0e+05,6.0e+05,7.0e+05,8.0e+05,9.0e+05}
]
\addplot [color=red, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
16	2.18207005792844e-06\\
32	5.58720399763362e-07\\
64	1.93901095327913e-07\\
128	3.72991459809485e-08\\
256	1.15320546487081e-08\\
512	3.1927736494928e-09\\
1024	8.62823933976179e-10\\
2048	1.50562766727149e-10\\
};
\addplot [color=blue, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
16	2.19034649403063e-06\\
32	5.56608515837467e-07\\
64	1.93996756738557e-07\\
128	3.72723295982925e-08\\
256	1.15337462244683e-08\\
512	3.19303076057873e-09\\
1024	8.60792566304472e-10\\
};
\addplot [color=green, dashed, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
16	2.19416279148421e-06\\
32	5.56670435557068e-07\\
64	1.94059915067549e-07\\
128	3.72880555304758e-08\\
256	1.15464235463066e-08\\
512	3.18230035462247e-09\\
};
\addplot [color=mycolor1, dotted, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
16	2.19034649403063e-06\\
32	5.56606784414083e-07\\
64	1.93996756738557e-07\\
128	3.72764452674614e-08\\
256	1.15337462244683e-08\\
};
\addplot [color=mycolor2, dotted, mark=triangle, mark options={solid, rotate=180, mycolor2}, forget plot]
  table[row sep=crcr]{%
16	2.19034649403063e-06\\
32	5.56608515837467e-07\\
64	1.93996756738557e-07\\
128	3.72723295982925e-08\\
256	1.15337462244683e-08\\
};
\end{axis}
\end{tikzpicture}%

==> make_outputs/N_time.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=16,
xmax=2048,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=0.00799999999994952,
ymax=21550.8172916462,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime (s)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
global_axis_style, local_axis_style,
xtick = {1.6000e+01,3.2000e+01,6.4000e+01,1.2800e+02,2.5600e+02,5.1200e+02,1.0240e+03,2.0480e+03},
ytick = {1.0e-10,1.0e-09,1.0e-08,1.0e-07,1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02,1.0e+03,1.0e+04,1.0e+05},
minor ytick = {1.0e-10,2.0e-10,3.0e-10,4.0e-10,5.0e-10,6.0e-10,7.0e-10,8.0e-10,9.0e-10,1.0e-09,2.0e-09,3.0e-09,4.0e-09,5.0e-09,6.0e-09,7.0e-09,8.0e-09,9.0e-09,1.0e-08,2.0e-08,3.0e-08,4.0e-08,5.0e-08,6.0e-08,7.0e-08,8.0e-08,9.0e-08,1.0e-07,2.0e-07,3.0e-07,4.0e-07,5.0e-07,6.0e-07,7.0e-07,8.0e-07,9.0e-07,1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02,1.0e+03,2.0e+03,3.0e+03,4.0e+03,5.0e+03,6.0e+03,7.0e+03,8.0e+03,9.0e+03,1.0e+04,2.0e+04,3.0e+04,4.0e+04,5.0e+04,6.0e+04,7.0e+04,8.0e+04,9.0e+04,1.0e+05,2.0e+05,3.0e+05,4.0e+05,5.0e+05,6.0e+05,7.0e+05,8.0e+05,9.0e+05}
]
\addplot [color=red, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
16	0.00830000000006123\\
32	0.0218000000000288\\
64	0.0591000000001182\\
128	0.185100000000133\\
256	0.67690000000005\\
512	2.79329999999996\\
1024	10.0723000000002\\
2048	39.6279000000001\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
409.6	1.60068468787572\\
423.276972209307	1.70936646061393\\
437.410632819039	1.82542740541205\\
452.016231132323	1.94936854630494\\
467.109525642461	2.08172492538275\\
482.706801035318	2.22306791251668\\
498.824885759448	2.37400767190826\\
515.481170182892	2.53519579610998\\
532.693625356262	2.70732811888826\\
550.480822402338	2.89114771907151\\
568.861952553102	3.08744812835057\\
587.856847855838	3.29707675687934\\
607.486002570621	3.52093855146371\\
627.770595282295	3.7599999021306\\
648.732511750791	4.01529281394158\\
670.394368524446	4.28791936206036\\
692.779537341792	4.57905644930624\\
715.91217034814	4.8899608867313\\
739.817226154185	5.22197481915402\\
764.520496764726	5.57653151907043\\
790.048635406563	5.95516157395487\\
816.429185285607	6.3594994936602\\
843.690609304206	6.79129076644109\\
871.862320770776	7.25239939406029\\
900.974715134847	7.74481593850664\\
931.059202781789	8.27066611506145\\
962.148242922575	8.83221996880863\\
994.275378615166	9.43190167420295\\
1027.4752729553	10.0723000000002\\
1061.78374647571	10.7561794847248\\
1097.23781579417	11.4864923709195\\
1133.87573355202	12.2663913496948\\
1171.7370296863	13.0992431705956\\
1210.86255407994	13.9886431755388\\
1251.29452063619	14.938430819561\\
1293.07655282467	15.9527062453799\\
1336.25373074822	17.0358479833199\\
1380.87263978149	18.1925318530101\\
1426.98142083345	19.4277511484513\\
1474.62982228838	20.7468381935911\\
1523.86925368108	22.1554873614572\\
1574.75284116452	23.6597796562237\\
1627.33548482939	25.2662089643257\\
1681.67391793787	26.9817100879487\\
1737.82676813502	28.813688681908\\
1795.85462070428	30.7700532231546\\
1855.82008393507	32.8592491509169\\
1917.78785667299	35.0902953248561\\
1981.82479812578	37.4728229586236\\
2048	40.017117196893\\
};
\addlegendentry{$\calo(N^2)$}

\addplot [color=blue, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
16	0.009999999999973\\
32	0.0253999999998203\\
64	0.070400000000067\\
128	0.254799999999955\\
256	1.1101\\
512	5.95800000000006\\
1024	38.1612\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
341.333333333333	1.78254069180112\\
354.045712697748	1.98921335359957\\
367.231543006805	2.21984821122968\\
380.90845713556	2.47722350746473\\
395.094744665504	2.76443960217285\\
409.809376342479	3.08495631945732\\
425.072029445487	3.44263462492702\\
440.903114100308	3.84178313514377\\
457.323800573145	4.28721001950301\\
474.356047580747	4.78428091976075\\
492.022631654918	5.33898358490967\\
510.347177600645	5.95800000000006\\
529.354190088587	6.64878687777448\\
549.069086424178	7.41966548272334\\
569.518230537156	8.27992186958823\\
590.728968236975	9.23991874379248\\
612.729663781245	10.3112202912771\\
635.5497378061	11.5067314814509\\
659.219706669221	12.8408535213066\\
683.771223258119	14.3296573333143\\
709.237119318257	15.9910771468185\\
735.651449357606	17.8451265349521\\
763.049536186361	19.9141394994652\\
791.468018152694	22.2230395075887\\
820.944898137727	24.7996397217721\\
851.519594375248	27.6749780388807\\
883.232993164107	30.8836909747574\\
916.127503543802	34.4644308979871\\
950.247114006368	38.4603316388888\\
985.637451320397	42.9195280824935\\
1022.34584154587	47.8957360045575\\
1060.42137332134	53.4488991353557\\
1099.91496350824	59.6459112458277\\
1140.87942527986	66.5614219543733\\
1183.3695387463	74.2787359611015\\
1227.44212420968	82.890816541766\\
1273.15611814762	92.5014053895435\\
1320.57265202658	103.226272294342\\
1369.7551340505	115.194609713358\\
1420.76933395403	128.550589031977\\
1473.68347095369	143.45509726183\\
1528.56830497467	160.087675096392\\
1585.49723127523	178.648679670075\\
1644.54637859515	199.361698073534\\
1705.79471095963	222.47624069858\\
1769.32413327466	248.270746856882\\
1835.21960085513	277.055938878363\\
1903.56923303212	309.178565092973\\
1974.4644309913	345.025576784035\\
2048	385.028789429043\\
};
\addplot [color=green, dashed, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
16	0.00799999999994952\\
32	0.0217000000000516\\
64	0.0766000000000679\\
128	0.458999999999891\\
256	4.24109999999999\\
512	47.3631999999999\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
170.666666666667	1.25574062124124\\
179.544792462481	1.46208379761138\\
188.884760744505	1.70233326459146\\
198.710596682799	1.98206050054656\\
209.047575243216	2.30775248862312\\
219.922286202119	2.68696215240535\\
231.362702543167	3.12848351114393\\
243.398252412139	3.64255561647485\\
256.059894814853	4.24109999999999\\
269.380199252916	4.93799713823095\\
283.393429502148	5.74940834622553\\
298.135631749184	6.69415056475511\\
313.644727312957	7.79413273246278\\
329.960610189589	9.07486386265199\\
347.125249671583	10.5660446072036\\
365.182798305301	12.3022560262177\\
384.179705464415	14.3237615362165\\
404.164836831479	16.6774406343967\\
425.189600094964	19.4178760523608\\
447.308077185093	22.6086195508433\\
470.577163388608	26.3236657097018\\
495.056713700337	30.6491678909377\\
520.809696787998	35.6854361685909\\
547.902356966303	41.549263558281\\
576.404384596988	48.3766344925598\\
606.389095353109	56.3258783526693\\
637.933618808706	65.58134118833\\
671.119096838959	76.3576607741675\\
706.030892341165	88.9047441429935\\
742.758808813448	103.51356302687\\
781.397321355998	120.522901604483\\
822.045819689072	140.327213037709\\
864.808863812841	163.3857669935\\
909.796452966744	190.233300285675\\
957.124308580171	221.492417629128\\
1006.91417194232	257.888030084763\\
1059.29411735693	300.264166028289\\
1114.39888158736	349.603544495767\\
1172.3702104396	407.050364819387\\
1233.35722337445	473.936841053972\\
1297.51679708712	551.814096537864\\
1365.01396904057	642.48813504503\\
1436.02236199088	748.061722713378\\
1510.7246305965	870.983152007448\\
1589.3129312602	1014.10301857069\\
1671.9894164124	1180.74032764459\\
1758.96675450721	1374.75946308808\\
1850.46867706876	1600.6598039388\\
1946.73055419512	1863.68006675889\\
2048	2169.91979350487\\
};
\addplot [color=mycolor1, dotted, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
16	0.425199999999944\\
32	0.52290000000003\\
64	1.19879999999981\\
128	5.01010000000004\\
256	66.0359000000001\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
85.3333333333333	1.55894222306468\\
91.0513285269352	1.89379405513454\\
97.1524737482799	2.30057013672542\\
103.662443021005	2.79471938336865\\
110.608630727464	3.39500904888458\\
118.020266886102	4.12423748538038\\
125.928540153317	5.01010000000004\\
134.366729067387	6.086240692729\\
143.37034208677	7.39353022291571\\
152.97726701205	8.98161803270013\\
163.227930420315	10.9108179791157\\
174.165467782872	13.2543989891325\\
185.835904982176	16.1013677342415\\
198.288351991786	19.5598490075515\\
211.575209534398	23.761192186462\\
225.752389587559	28.864959739925\\
240.879550664971	35.0649872384014\\
257.020348863478	42.5967450191373\\
274.242705732141	51.7462810948428\\
292.619094090618	62.8610849477701\\
312.226842999598	76.3632848043369\\
333.148463166612	92.765679608512\\
355.471994156564	112.691214570963\\
379.291374868056	136.896639954261\\
404.706838834503	166.301251629206\\
431.82533601349	202.021804937513\\
460.760982839278	245.414927851587\\
491.635542432336	298.128644237334\\
524.578936986617	362.164964017759\\
559.729794490769	439.955917344086\\
597.236032083901	534.455920469943\\
637.255478500717	649.25398128462\\
679.95653822529	788.710005950125\\
725.518900148302	958.120383420719\\
774.13429370981	1163.91913656579\\
826.00729570944	1413.92227939814\\
881.356191179127	1717.62466083093\\
940.413891941005	2086.56056876788\\
1003.42891671579	2534.74178988018\\
1070.66643690605	3079.18976210642\\
1142.40939245503	3740.58203045177\\
1218.95968247671	4544.03755777854\\
1300.63943566729	5520.07071584209\\
1387.79236584411	6705.75018811989\\
1480.78521831614	8146.10679830941\\
1580.00931317265	9895.84373229809\\
1685.88219198399	12021.4141059858\\
1798.84937484426	14603.5447827382\\
1919.38623514942	17740.3022923276\\
2048	21550.8172916462\\
};
\addplot [color=mycolor2, dotted, mark=triangle, mark options={solid, rotate=180, mycolor2}, forget plot]
  table[row sep=crcr]{%
16	0.372400000000073\\
32	0.449999999999974\\
64	0.868199999999978\\
128	4.3812\\
256	48.0081999999999\\
};
\addplot [color=black, dotted]
  table[row sep=crcr]{%
85.3333333333333	1.36325376094108\\
91.0513285269352	1.65607283574288\\
97.1524737482799	2.01178776531832\\
103.662443021005	2.4439082178828\\
110.608630727464	2.96884566075986\\
118.020266886102	3.60653665015636\\
125.928540153317	4.3812\\
134.366729067387	5.3222565862925\\
143.37034208677	6.46544672015289\\
152.97726701205	7.85418752617023\\
163.227930420315	9.54122187782706\\
174.165467782872	11.5906215147775\\
185.835904982176	14.0802204182069\\
198.288351991786	17.1045708612371\\
211.575209534398	20.7785344019733\\
225.752389587559	25.2416442012252\\
240.879550664971	30.6634043410077\\
257.020348863478	37.249727406208\\
274.242705732141	45.2507548218046\\
292.619094090618	54.9703569535873\\
312.226842999598	66.7776737759242\\
333.148463166612	81.1211344086563\\
355.471994156564	98.5454879699604\\
379.291374868056	119.712492558553\\
404.706838834503	145.426048110391\\
431.82533601349	176.662727648594\\
460.760982839278	214.608866470403\\
491.635542432336	260.705617878405\\
524.578936986617	316.703686623938\\
559.729794490769	384.729818779643\\
597.236032083901	467.367573254604\\
637.255478500717	567.755442566845\\
679.95653822529	689.706049393956\\
725.518900148302	837.85094585793\\
774.13429370981	1017.81651486437\\
826.00729570944	1236.43765403866\\
881.356191179127	1502.01735774383\\
940.413891941005	1824.64205582438\\
1003.42891671579	2216.56468530028\\
1070.66643690605	2692.67004365991\\
1142.40939245503	3271.04009736635\\
1218.95968247671	3973.64071538276\\
1300.63943566729	4827.15590911302\\
1387.79236584411	5864.0012622883\\
1480.78521831614	7123.55503977024\\
1580.00931317265	8653.65373145127\\
1685.88219198399	10512.4088303915\\
1798.84937484426	12770.4138444606\\
1919.38623514942	15513.425361399\\
2048	18845.6199912496\\
};
\addlegendentry{$\calo(N^3)$}

\end{axis}
\end{tikzpicture}%

==> make_outputs/iters.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=450,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration number $i$},
ymode=log,
ymin=1e-14,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\lVert\mu_i-\mu^\star\rVert_2^2 / \lVert\mu^\star\rVert_2^2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
global_axis_style, local_axis_style,
xtick = {0.0000e+00,5.0000e+01,1.0000e+02,1.5000e+02,2.0000e+02,2.5000e+02,3.0000e+02,3.5000e+02,4.0000e+02,4.5000e+02,5.0000e+02},
ytick = {1.0e-16,1.0e-14,1.0e-12,1.0e-10,1.0e-08,1.0e-06,1.0e-04,1.0e-02,1.0e+00}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	3.88535823914363\\
2	1.66331333238289\\
3	0.630629796443519\\
4	0.241401889950056\\
5	0.100405407630636\\
6	0.0479010485960617\\
7	0.0261890211488819\\
8	0.0157730210573911\\
9	0.010049913763198\\
10	0.00659705369173517\\
11	0.00439037154738541\\
12	0.00293464539121246\\
13	0.00195979787377089\\
14	0.00130614760814649\\
15	0.000867244942230226\\
16	0.000575715659380249\\
17	0.00038555050861537\\
18	0.000317544425972339\\
19	0.000571739473022638\\
20	0.000210553860341188\\
21	0.000165686997722498\\
22	8.47925554945404e-05\\
23	6.9038691675489e-05\\
24	3.81860869693792e-05\\
25	3.54868793963068e-05\\
26	3.67456429079247e-05\\
27	3.2969324119087e-05\\
28	3.33541576555808e-05\\
29	3.29018723355191e-05\\
30	3.22187083804693e-05\\
31	2.98661933246717e-05\\
32	2.92105733037887e-05\\
33	2.85609967572071e-05\\
34	2.81180531514845e-05\\
35	2.71063096724172e-05\\
36	2.61067267697877e-05\\
37	1.69569531307112e-05\\
38	9.77707673708926e-06\\
39	6.30578291513885e-06\\
40	5.49700434616487e-06\\
41	7.08467288148517e-06\\
42	5.46371996507571e-06\\
43	3.90772768022448e-06\\
44	3.37956988921776e-06\\
45	2.47049786954558e-06\\
46	2.16881775984457e-06\\
47	2.20216261507016e-06\\
48	2.2840128207755e-06\\
49	1.87686670503133e-06\\
50	1.82689719640444e-06\\
51	1.88682825700849e-06\\
52	1.87030997497112e-06\\
53	1.75601877965496e-06\\
54	1.75972672416938e-06\\
55	1.73193939407656e-06\\
56	1.7245959477373e-06\\
57	1.69600045682641e-06\\
58	1.6403446048421e-06\\
59	1.51279732391168e-06\\
60	1.30307327062244e-06\\
61	1.0474529411891e-06\\
62	8.97533023243545e-07\\
63	8.65427077137787e-07\\
64	8.66445228202529e-07\\
65	8.67682714197861e-07\\
66	8.65131203255498e-07\\
67	8.53948313958489e-07\\
68	8.29041092242886e-07\\
69	7.94441620194231e-07\\
70	7.64523820009309e-07\\
71	7.47455847789938e-07\\
72	7.4507448190821e-07\\
73	7.42415969983589e-07\\
74	7.35323668002088e-07\\
75	7.12218320510746e-07\\
76	6.53226736378213e-07\\
77	5.56433251516893e-07\\
78	4.84421857982397e-07\\
79	4.72498956128842e-07\\
80	4.73263248986569e-07\\
81	4.72524661681688e-07\\
82	4.70591339916867e-07\\
83	4.65983942734931e-07\\
84	4.57112518814897e-07\\
85	4.40903936920549e-07\\
86	4.15189652897653e-07\\
87	3.84663070172902e-07\\
88	3.64710477002479e-07\\
89	1.81303146925763e-07\\
90	8.80328727139609e-08\\
91	6.15963181811702e-08\\
92	3.87005361614325e-08\\
93	3.54893873240288e-08\\
94	2.87297116861187e-08\\
95	3.19976589476708e-08\\
96	2.7993882755404e-08\\
97	3.20817985975314e-08\\
98	3.33341510988819e-08\\
99	3.31676207942679e-08\\
100	3.21358164753095e-08\\
101	4.39272734391563e-08\\
102	5.44575350308822e-08\\
103	4.92791676325927e-08\\
104	4.43331626537674e-08\\
105	3.2274399585079e-08\\
106	3.13258987138337e-08\\
107	2.52175537739417e-08\\
108	2.32397836148737e-08\\
109	2.0932163119685e-08\\
110	1.88662792210136e-08\\
111	1.92624630048253e-08\\
112	1.7260519496125e-08\\
113	1.96630461772655e-08\\
114	1.51513365690071e-08\\
115	1.25313873308545e-08\\
116	1.23231100630604e-08\\
117	1.16465407252432e-08\\
118	1.16594110302171e-08\\
119	1.1268037544013e-08\\
120	1.23881544894811e-08\\
121	1.19328443053359e-08\\
122	1.11865215248762e-08\\
123	1.09885318727854e-08\\
124	1.116954435836e-08\\
125	1.11826739022763e-08\\
126	1.1124831836269e-08\\
127	1.11328745816697e-08\\
128	1.11429026122838e-08\\
129	1.1138474769355e-08\\
130	1.11293964664003e-08\\
131	1.11127421048613e-08\\
132	1.10651938816481e-08\\
133	1.09653101236785e-08\\
134	1.07392871264591e-08\\
135	1.02549209646779e-08\\
136	9.31512980857331e-09\\
137	7.87248727416843e-09\\
138	6.52401137228501e-09\\
139	6.07720489870328e-09\\
140	5.97230139629947e-09\\
141	5.99086526791559e-09\\
142	5.99261019054768e-09\\
143	5.98668312131383e-09\\
144	5.96961226782206e-09\\
145	5.95077037642757e-09\\
146	5.9079885496924e-09\\
147	5.82808517193755e-09\\
148	5.65862171939981e-09\\
149	5.32162236959167e-09\\
150	4.74041919269288e-09\\
151	4.03376045094194e-09\\
152	3.64039579366262e-09\\
153	3.60202940103799e-09\\
154	3.62252399828878e-09\\
155	3.62792595121592e-09\\
156	3.62994718682736e-09\\
157	3.62497030773142e-09\\
158	3.61011396280723e-09\\
159	3.57449404091985e-09\\
160	3.50239979162859e-09\\
161	3.36061433198592e-09\\
162	3.10743125098926e-09\\
163	2.78226857967508e-09\\
164	2.60057973426092e-09\\
165	1.00019874687553e-08\\
166	1.78700537186281e-08\\
167	1.17101675373427e-08\\
168	1.23428873580926e-08\\
169	9.29557890379379e-09\\
170	8.32680048473478e-09\\
171	7.53288692172911e-09\\
172	7.62683276043152e-09\\
173	6.22679388086715e-09\\
174	3.94803423075705e-09\\
175	3.43529977340758e-09\\
176	3.19329378107161e-09\\
177	2.6078129178385e-09\\
178	2.26157289376075e-09\\
179	3.05167062259302e-09\\
180	2.82451581735312e-09\\
181	1.52207682749466e-09\\
182	1.21075142960356e-09\\
183	1.09344754011429e-09\\
184	9.52936530154815e-10\\
185	9.36136462279756e-10\\
186	8.82595420951634e-10\\
187	6.21469753001653e-10\\
188	4.59129361882566e-10\\
189	2.93415637754737e-10\\
190	2.8848750456291e-10\\
191	2.85709769357697e-10\\
192	3.12819705699738e-10\\
193	3.44285114861702e-10\\
194	3.2984988752296e-10\\
195	3.08579184404031e-10\\
196	2.90034266243169e-10\\
197	2.90033099882841e-10\\
198	2.89815907593986e-10\\
199	2.89150777230767e-10\\
200	2.95451441032637e-10\\
201	2.9669279047374e-10\\
202	2.977727267042e-10\\
203	2.97965783971672e-10\\
204	2.93024442484528e-10\\
205	2.7829912937455e-10\\
206	2.77696865842724e-10\\
207	2.66251659297345e-10\\
208	2.67249225782052e-10\\
209	2.63968008819193e-10\\
210	2.58573195305122e-10\\
211	2.51178643533783e-10\\
212	2.23509665112178e-10\\
213	2.05988529327515e-10\\
214	1.87641146849416e-10\\
215	1.85732808178553e-10\\
216	3.8093436743556e-10\\
217	5.5129289582154e-10\\
218	5.3414083514684e-10\\
219	6.92319022637124e-10\\
220	5.35001426993852e-10\\
221	4.29370086337783e-10\\
222	4.05064725896976e-10\\
223	3.63920189423026e-10\\
224	3.92554040625991e-10\\
225	3.92799441887075e-10\\
226	3.10562718108321e-10\\
227	2.85386331283225e-10\\
228	2.7139395981474e-10\\
229	2.70562852199487e-10\\
230	2.70484904869479e-10\\
231	2.64192195101144e-10\\
232	2.55421147927467e-10\\
233	2.51468746153179e-10\\
234	2.4484819320332e-10\\
235	2.38514825116921e-10\\
236	2.3218472500521e-10\\
237	2.10886327426744e-10\\
238	2.01247371796036e-10\\
239	1.93108018533613e-10\\
240	1.81205019194689e-10\\
241	1.73417517162051e-10\\
242	1.67239782317513e-10\\
243	1.60250567635266e-10\\
244	1.53429816065328e-10\\
245	1.37701007727048e-10\\
246	1.35576627629717e-10\\
247	1.28880606260972e-10\\
248	1.29023207414388e-10\\
249	1.27882941430458e-10\\
250	1.27896061095254e-10\\
251	1.26140988510088e-10\\
252	1.25689212733771e-10\\
253	1.26042289600147e-10\\
254	1.26281256564965e-10\\
255	1.25886511484579e-10\\
256	1.2572873885292e-10\\
257	1.25787043883832e-10\\
258	1.25838689570371e-10\\
259	1.25775842591805e-10\\
260	1.25766013955537e-10\\
261	1.25704060764033e-10\\
262	1.25632176245876e-10\\
263	1.25613805728553e-10\\
264	1.25603281311392e-10\\
265	1.25505429643262e-10\\
266	1.25502353764477e-10\\
267	1.25632916722388e-10\\
268	1.25665238912516e-10\\
269	1.25773251685479e-10\\
270	1.25807447309995e-10\\
271	1.26485003891327e-10\\
272	1.26209015017916e-10\\
273	1.26181533405147e-10\\
274	1.26098391342125e-10\\
275	1.26055230869672e-10\\
276	1.26018552905982e-10\\
277	1.25957290456105e-10\\
278	1.25874128387515e-10\\
279	1.2579608285334e-10\\
280	1.25692720995653e-10\\
281	1.25358542121677e-10\\
282	1.24595092033926e-10\\
283	1.23490045423923e-10\\
284	1.21851124787424e-10\\
285	1.16145441699126e-10\\
286	1.02333608379848e-10\\
287	9.65085635129622e-11\\
288	9.25870183443422e-11\\
289	8.07567682899836e-11\\
290	6.96277646533986e-11\\
291	6.47761873941109e-11\\
292	6.02573638282826e-11\\
293	5.31398233555892e-11\\
294	3.67716958936407e-11\\
295	2.80386615758298e-11\\
296	2.85974826138723e-11\\
297	2.2473749357837e-11\\
298	2.23438513140863e-11\\
299	1.90448220738645e-11\\
300	2.14417305411674e-11\\
301	1.44925299762881e-11\\
302	1.91855915941765e-11\\
303	3.40903001335621e-11\\
304	2.38605121749921e-11\\
305	1.6589988223663e-11\\
306	1.31378391852767e-11\\
307	8.26471761663411e-12\\
308	8.38125732635744e-12\\
309	1.01874956957771e-11\\
310	1.22933266638724e-11\\
311	4.73009420958216e-12\\
312	3.67995049855963e-11\\
313	3.19803052768946e-11\\
314	1.40718136609311e-11\\
315	6.84262241071161e-12\\
316	6.44500093610357e-12\\
317	5.91607818313359e-12\\
318	3.27597514535082e-12\\
319	2.22402493905233e-12\\
320	1.43675446609843e-12\\
321	1.88917220585155e-12\\
322	2.36619527839097e-12\\
323	2.83522355048763e-12\\
324	1.67135526871467e-12\\
325	1.33939928918542e-12\\
326	1.09596656189634e-12\\
327	1.38328233989939e-10\\
328	1.90227415513741e-10\\
329	1.55104633987313e-10\\
330	1.06916492182759e-10\\
331	8.42378506948832e-11\\
332	7.9929088967165e-11\\
333	8.88182845735943e-11\\
334	1.02693421102352e-10\\
335	8.90751537237242e-11\\
336	8.84793642739086e-11\\
337	8.61785093716857e-11\\
338	8.6303855704689e-11\\
339	8.78270186518322e-11\\
340	8.89845789788412e-11\\
341	9.2222355026941e-11\\
342	1.0205901569716e-10\\
343	1.10693216528837e-10\\
344	1.18346767989333e-10\\
345	1.25224790281207e-10\\
346	1.29007735727845e-10\\
347	1.30348026715069e-10\\
348	1.35803517782545e-10\\
349	1.37364830483811e-10\\
350	1.3859009957092e-10\\
351	1.38743075187122e-10\\
352	1.3796804151384e-10\\
353	1.36081730289446e-10\\
354	1.33533569129832e-10\\
355	1.29287491915148e-10\\
356	1.26196605867399e-10\\
357	1.23674448890765e-10\\
358	1.21209593915677e-10\\
359	1.21137646271071e-10\\
360	1.23768385178429e-10\\
361	1.25809219337586e-10\\
362	1.27325421716524e-10\\
363	1.29051050290521e-10\\
364	1.33187736731161e-10\\
365	1.33711201404007e-10\\
366	1.33469227641102e-10\\
367	1.33144594809021e-10\\
368	1.32786620805084e-10\\
369	1.32367417663538e-10\\
370	1.33158945521614e-10\\
371	1.33049470988553e-10\\
372	1.34159571858084e-10\\
373	1.38002776982456e-10\\
374	1.3938959464012e-10\\
375	1.40568563438014e-10\\
376	1.43426818340863e-10\\
377	1.46033793983798e-10\\
378	1.46033797544565e-10\\
379	1.4603373405676e-10\\
380	1.46028622587873e-10\\
381	1.46029168033622e-10\\
382	1.46025883741331e-10\\
383	1.46025412178714e-10\\
384	1.46024355953182e-10\\
385	1.46023811713068e-10\\
386	1.46023548138339e-10\\
387	1.4602314522799e-10\\
388	1.46022049488636e-10\\
389	1.46021299044123e-10\\
390	1.46020467328384e-10\\
391	1.46019565318773e-10\\
392	1.4601872618902e-10\\
393	1.46018499100997e-10\\
394	1.46018711974942e-10\\
395	1.46018590881634e-10\\
396	1.46018061163065e-10\\
397	1.4601617988251e-10\\
398	1.46015776681363e-10\\
399	1.46014674342779e-10\\
400	1.4601425012821e-10\\
401	1.46013227508665e-10\\
402	1.46012307997967e-10\\
403	1.46010988303839e-10\\
404	1.46008497596904e-10\\
405	1.46006695537729e-10\\
406	1.46000347760144e-10\\
407	1.4598878547744e-10\\
408	1.45986276968109e-10\\
409	1.45979944444311e-10\\
410	1.45977405327967e-10\\
411	1.45976104658711e-10\\
412	1.45975473203396e-10\\
413	1.45974785144374e-10\\
414	1.45974329069255e-10\\
415	1.45974389145498e-10\\
416	1.45974870893741e-10\\
417	1.45975002272655e-10\\
418	1.45975080498186e-10\\
419	1.45975264522083e-10\\
420	1.45975304803093e-10\\
421	1.45975135601846e-10\\
422	1.45974455547619e-10\\
423	1.45974320561845e-10\\
424	1.45974209588594e-10\\
425	1.45974269176102e-10\\
426	1.45974564718117e-10\\
427	1.45974653081023e-10\\
428	1.45974323521549e-10\\
429	1.45974443033049e-10\\
430	1.45974630634575e-10\\
431	1.45974789931886e-10\\
432	1.45974846899915e-10\\
433	1.45974862886141e-10\\
434	1.45974805412295e-10\\
435	1.45974815389693e-10\\
436	1.45974815161878e-10\\
437	1.45974818554892e-10\\
438	1.45974817294604e-10\\
439	1.45974817297779e-10\\
};
\addlegendentry{FastAST L-BFGS}

\addplot [color=blue, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.562087657356433\\
2	0.184610752822322\\
3	0.0891191963753527\\
4	0.0411498044935894\\
5	0.00887259389916489\\
6	0.000188787395059546\\
7	0.000109357940165822\\
8	2.78825360736111e-05\\
9	2.42277333605268e-06\\
10	1.08864414473387e-06\\
11	9.84598120863146e-08\\
12	4.43341337266911e-08\\
13	4.06079765732083e-09\\
14	1.82761833629592e-09\\
15	1.67200701305643e-10\\
16	7.51617673208894e-11\\
17	6.81988880168964e-12\\
18	3.04416079778351e-12\\
19	2.6157500539096e-13\\
20	1.1319242733046e-13\\
21	8.3086752259101e-15\\
22	3.70131722461416e-15\\
23	1.41186213246533e-15\\
24	1.52860548301344e-15\\
25	1.84763409994243e-15\\
26	1.91412113875772e-15\\
27	2.0103075668275e-15\\
28	2.0253809219767e-15\\
29	2.04598258513236e-15\\
30	2.04907563590016e-15\\
31	2.05325921499329e-15\\
32	2.05387708148044e-15\\
33	2.05396721969337e-15\\
};
\addlegendentry{FastAST Newton}

\addplot [color=green, dashed, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.661908005957605\\
2	0.253546368506472\\
3	0.120379784807222\\
4	0.0649652488797465\\
5	0.101747753948489\\
6	0.13077786151387\\
7	0.0935376061920252\\
8	0.0384132586121186\\
9	0.00988772123979003\\
10	0.00719924010120759\\
11	0.00714474468579974\\
12	0.00462454325492893\\
13	0.00276162547685849\\
14	0.00396920920655307\\
15	0.00476624468182476\\
16	0.00333380091182193\\
17	0.00145518479682254\\
18	0.000481506319462067\\
19	0.000525898167996253\\
20	0.000693498851645534\\
21	0.000438937114880703\\
22	0.00021000562422991\\
23	0.00026662703386789\\
24	0.000362781569929789\\
25	0.000261284366492532\\
26	0.000117196662120812\\
27	0.000101437899189134\\
28	0.000145512173028845\\
29	0.000139402827963498\\
30	7.38791282615906e-05\\
31	4.43447317644451e-05\\
32	4.68928736033356e-05\\
33	4.44481644464301e-05\\
34	3.40106649308927e-05\\
35	2.69782946863799e-05\\
36	3.20889257373884e-05\\
37	3.63739341935366e-05\\
38	3.29848691936213e-05\\
39	2.16611873786303e-05\\
40	1.40271610797039e-05\\
41	1.10159096214072e-05\\
42	1.00741095203727e-05\\
43	8.90156958929506e-06\\
44	8.98458395191085e-06\\
45	1.02967864992285e-05\\
46	1.07238670806774e-05\\
47	9.12811158062483e-06\\
48	6.45483452236887e-06\\
49	4.78852361472351e-06\\
50	3.79757425294736e-06\\
51	3.44752503273474e-06\\
52	3.17707676222079e-06\\
53	3.32011575421843e-06\\
54	3.2929057347818e-06\\
55	3.2310123801033e-06\\
56	2.68031910841388e-06\\
57	2.12421024970842e-06\\
58	1.65801317952653e-06\\
59	1.37711571243556e-06\\
60	1.2265689990145e-06\\
61	1.11127622484472e-06\\
62	1.09990636582225e-06\\
63	1.04794865548222e-06\\
64	9.91029220899837e-07\\
65	8.25577471046478e-07\\
66	6.84174342072188e-07\\
67	5.4596769539976e-07\\
68	4.58467041743903e-07\\
69	3.99361452095147e-07\\
70	3.64424845138776e-07\\
71	3.53843184697406e-07\\
72	3.24340936676795e-07\\
73	3.01381743985355e-07\\
74	2.47332581553278e-07\\
75	2.11563361846558e-07\\
76	1.67946184699963e-07\\
77	1.47673782251699e-07\\
78	1.27149408335632e-07\\
79	1.19602178529853e-07\\
80	1.08911314713231e-07\\
81	1.00279519947732e-07\\
82	8.7956837386382e-08\\
83	7.41869186780634e-08\\
84	6.33197894115194e-08\\
85	5.24681187202458e-08\\
86	4.69644361733184e-08\\
87	4.05497230608199e-08\\
88	3.7815079920714e-08\\
89	3.31393012909051e-08\\
90	3.01511605315228e-08\\
91	2.57753718017272e-08\\
92	2.22481544170476e-08\\
93	1.90138613460382e-08\\
94	1.61927428816417e-08\\
95	1.44542224944748e-08\\
96	1.24434817515525e-08\\
97	1.15416084701654e-08\\
98	9.87370831230008e-09\\
99	9.13800419612211e-09\\
100	7.61799256514938e-09\\
101	6.84383761060981e-09\\
102	5.68189875321786e-09\\
103	5.02926598851683e-09\\
104	4.32669464300935e-09\\
105	3.82845923063801e-09\\
106	3.44663192604069e-09\\
107	3.00117542055148e-09\\
108	2.74350353767481e-09\\
109	2.3000226074572e-09\\
110	2.08961828235713e-09\\
111	1.7146780273523e-09\\
112	1.5613444902356e-09\\
113	1.30101213138447e-09\\
114	1.1902003309262e-09\\
115	1.0214659869089e-09\\
116	9.16091669858045e-10\\
117	8.02387281443199e-10\\
118	6.92137570452696e-10\\
119	6.18825453175245e-10\\
120	5.20092775162141e-10\\
121	4.78089101128786e-10\\
122	3.99173761425177e-10\\
123	3.72301041576759e-10\\
124	3.1039329707544e-10\\
125	2.85538195790701e-10\\
126	2.39565557453519e-10\\
127	2.13754317050254e-10\\
128	1.84678439243443e-10\\
129	1.60297976878298e-10\\
130	1.45120544817553e-10\\
131	1.23083577302369e-10\\
132	1.15737422154722e-10\\
133	9.57058514931793e-11\\
134	9.11112264809363e-11\\
135	7.38535380397005e-11\\
136	6.9610524068288e-11\\
137	5.65975847381305e-11\\
138	5.2297949925704e-11\\
139	4.40112017480892e-11\\
140	3.97121307302028e-11\\
141	3.52515140637212e-11\\
142	3.08560923615125e-11\\
143	2.86823510133895e-11\\
144	2.42401389841609e-11\\
145	2.30432167383807e-11\\
146	1.89554891931818e-11\\
147	1.80227236413105e-11\\
148	1.47504058848857e-11\\
149	1.38142575434535e-11\\
150	1.15784058238239e-11\\
151	1.05693443205751e-11\\
152	9.3034875937961e-12\\
153	8.23399740727068e-12\\
154	7.67365499122497e-12\\
155	6.59200541393926e-12\\
156	6.39821031470035e-12\\
157	5.36382935163776e-12\\
158	5.25958421925166e-12\\
159	4.35347433548681e-12\\
160	4.20613263238367e-12\\
161	3.52166417906029e-12\\
162	3.31805712028957e-12\\
163	2.90163394131978e-12\\
164	2.65978581592412e-12\\
165	2.45330773327688e-12\\
166	2.20814474656701e-12\\
167	2.12160007555071e-12\\
168	1.86401269685742e-12\\
169	1.81163450224616e-12\\
170	1.56002593808544e-12\\
171	1.50959135071538e-12\\
172	1.29692775863076e-12\\
173	1.24320177258633e-12\\
174	1.09416731845214e-12\\
175	1.03657038776835e-12\\
176	9.48625279700834e-13\\
177	8.87590008266155e-13\\
178	8.43402418431931e-13\\
179	7.78654541543056e-13\\
180	7.56044518449336e-13\\
181	6.8977172607522e-13\\
182	6.71825001513922e-13\\
183	6.09888861277768e-13\\
184	5.89445148019248e-13\\
185	5.38638588480679e-13\\
186	5.15090259697865e-13\\
187	4.78704912169975e-13\\
188	4.56122226426805e-13\\
189	4.30140001430398e-13\\
190	4.09446161871423e-13\\
191	3.89291558776736e-13\\
192	3.69079416093502e-13\\
193	3.5194613477924e-13\\
194	3.3199644572155e-13\\
195	3.17743024224305e-13\\
196	3.00027804329806e-13\\
197	2.87897943535924e-13\\
198	2.72919586100726e-13\\
199	2.62030041783101e-13\\
200	2.4976251635124e-13\\
201	2.39285991469562e-13\\
202	2.29531092262246e-13\\
203	2.19233679831834e-13\\
204	2.11760486512356e-13\\
205	2.01853868728947e-13\\
206	1.960796896238e-13\\
207	1.86589668547653e-13\\
208	1.81711443367751e-13\\
209	1.72692662713353e-13\\
210	1.68276915200171e-13\\
211	1.59945267097291e-13\\
212	1.5592452106624e-13\\
213	1.4847949382119e-13\\
214	1.44854480439062e-13\\
215	1.38175801687868e-13\\
216	1.34994881295744e-13\\
217	1.28896496316275e-13\\
218	1.25982580699255e-13\\
219	1.20188793343304e-13\\
220	1.1748204396593e-13\\
221	1.12085411549153e-13\\
222	1.09693680896342e-13\\
223	1.04699669580828e-13\\
224	1.0259974600877e-13\\
225	9.79678539274385e-14\\
226	9.61220901349735e-14\\
227	9.1779652332565e-14\\
228	9.01505015443406e-14\\
229	8.60552001668542e-14\\
230	8.4630550360577e-14\\
231	8.07714829567938e-14\\
232	7.95446332913911e-14\\
233	7.59032777529488e-14\\
234	7.48452055586083e-14\\
235	7.13944063739692e-14\\
236	7.0480076404221e-14\\
237	6.72015426819152e-14\\
238	6.64261185221798e-14\\
239	6.33100866269817e-14\\
240	6.26596178696437e-14\\
241	5.96910934948472e-14\\
242	5.91504786805295e-14\\
243	5.63219010345556e-14\\
244	5.58788890181452e-14\\
245	5.31756618830548e-14\\
246	5.28206918110929e-14\\
247	5.02370086275321e-14\\
248	4.99627808275287e-14\\
249	4.74905960237487e-14\\
250	4.72883281642124e-14\\
251	4.49210368505358e-14\\
252	4.47833920230067e-14\\
253	4.2513184831611e-14\\
254	4.24337263076919e-14\\
255	4.02555295289283e-14\\
256	4.02286475639906e-14\\
257	3.81370442397092e-14\\
258	3.81577720563312e-14\\
259	3.6148149425445e-14\\
260	3.62120638458921e-14\\
261	3.42792800958353e-14\\
262	3.43820235546339e-14\\
263	3.2522204202682e-14\\
264	3.26600231978849e-14\\
265	3.08692441011834e-14\\
266	3.10389013747473e-14\\
267	2.93137179519292e-14\\
268	2.9512328492709e-14\\
269	2.78492103753023e-14\\
270	2.80739148994525e-14\\
271	2.64698108117468e-14\\
272	2.67180589414781e-14\\
273	2.51700262927414e-14\\
274	2.54395831587377e-14\\
275	2.39450044351598e-14\\
276	2.42338566869537e-14\\
277	2.2790139340645e-14\\
278	2.30963418455953e-14\\
279	2.17011054844257e-14\\
280	2.20228818202882e-14\\
281	2.06738684247021e-14\\
282	2.10096029583714e-14\\
283	1.97047678455417e-14\\
284	2.00529893470033e-14\\
285	1.87903527164185e-14\\
286	1.91496707979879e-14\\
287	1.79273725598663e-14\\
288	1.8296497626776e-14\\
289	1.7112776394978e-14\\
290	1.74905077108157e-14\\
291	1.63437386081621e-14\\
292	1.67289715723867e-14\\
293	1.56176023389416e-14\\
294	1.60093043475863e-14\\
295	1.49318682146034e-14\\
296	1.53290755327283e-14\\
297	1.42841790970692e-14\\
298	1.46859880299944e-14\\
299	1.36723270693703e-14\\
300	1.40779013997458e-14\\
301	1.30942374109826e-14\\
302	1.35027993937338e-14\\
303	1.25479594976093e-14\\
304	1.29587841014073e-14\\
305	1.20316512611122e-14\\
306	1.24440607498622e-14\\
307	1.15435791913883e-14\\
308	1.19569465065933e-14\\
309	1.10821133801879e-14\\
310	1.14958580099316e-14\\
311	1.06457217997674e-14\\
312	1.10593064206251e-14\\
313	1.02329585574095e-14\\
314	1.06458842108608e-14\\
315	9.8424606721513e-15\\
316	1.02542692289976e-14\\
317	9.47294699665072e-15\\
318	9.88321725485354e-15\\
319	9.12321251147984e-15\\
320	9.53155834724964e-15\\
321	8.79212122476979e-15\\
322	9.19818914878274e-15\\
323	8.47860329428995e-15\\
324	8.88207145461061e-15\\
325	8.18160289050644e-15\\
326	8.58214924073325e-15\\
327	7.90019112018308e-15\\
328	8.29756231173895e-15\\
329	7.63353118905438e-15\\
330	8.02750034132539e-15\\
331	7.38079192767859e-15\\
332	7.77113670074591e-15\\
333	7.14115764884167e-15\\
334	7.52767357834743e-15\\
335	6.91388192509369e-15\\
336	7.29640747214889e-15\\
337	6.69827672646558e-15\\
338	7.076668628196e-15\\
339	6.49368117279744e-15\\
340	6.8678090264758e-15\\
341	6.29946968745721e-15\\
342	6.66922303642672e-15\\
343	6.11505776264695e-15\\
344	6.48034625925114e-15\\
345	5.93989929862431e-15\\
346	6.30064947490801e-15\\
347	5.77347944248788e-15\\
348	6.12962911012114e-15\\
349	5.61530926174012e-15\\
350	5.96680900873569e-15\\
351	5.46493051992473e-15\\
352	5.81174528155063e-15\\
353	5.32191441738551e-15\\
354	5.6640208391567e-15\\
355	5.1858578060367e-15\\
356	5.52324064973223e-15\\
357	5.05637782173504e-15\\
358	5.38903144678792e-15\\
359	4.93311547213249e-15\\
360	5.26104327506952e-15\\
361	4.81573432317338e-15\\
362	5.13894764036786e-15\\
363	4.70391711147476e-15\\
364	5.02243324044439e-15\\
365	4.59736414816826e-15\\
366	4.91120653692586e-15\\
367	4.49579330425185e-15\\
368	4.80499108042433e-15\\
369	4.39893948011018e-15\\
370	4.70352748393575e-15\\
371	4.30655357642797e-15\\
372	4.60656990255903e-15\\
373	4.21839954538161e-15\\
374	4.51388646644158e-15\\
375	4.1342552174666e-15\\
376	4.42525870997573e-15\\
377	4.05391212436129e-15\\
378	4.34048108754682e-15\\
379	3.97717325044199e-15\\
380	4.2593583888331e-15\\
381	3.90385218066418e-15\\
382	4.18170728897263e-15\\
383	3.83377405386065e-15\\
384	4.10735437035478e-15\\
385	3.76677348733123e-15\\
386	4.03613578593806e-15\\
387	3.70269462121456e-15\\
388	3.96789705887936e-15\\
389	3.64139023097104e-15\\
390	3.90249200018675e-15\\
391	3.58272142733269e-15\\
392	3.83978219190543e-15\\
393	3.52655686410616e-15\\
394	3.77963731181983e-15\\
395	3.47277293292455e-15\\
396	3.72193398389136e-15\\
397	3.4212526580993e-15\\
398	3.66655545477594e-15\\
399	3.37188530255788e-15\\
400	3.61339114070107e-15\\
401	3.32456668861048e-15\\
402	3.56233680300418e-15\\
403	3.27919810202531e-15\\
404	3.51329375921786e-15\\
405	3.23568607584064e-15\\
406	3.46616799261613e-15\\
407	3.19394223991793e-15\\
408	3.42087116184217e-15\\
409	3.15388345818235e-15\\
410	3.37731919448481e-15\\
411	3.1154303238719e-15\\
412	3.33543257533281e-15\\
413	3.07850795142816e-15\\
414	3.29513598984227e-15\\
415	3.04304615884516e-15\\
416	3.25635834820013e-15\\
417	3.00897713335869e-15\\
418	3.21903115637432e-15\\
419	2.97623731599064e-15\\
420	3.18309066371163e-15\\
421	2.9447669146003e-15\\
422	3.14847553548064e-15\\
423	2.91450839264247e-15\\
424	3.11512822280215e-15\\
425	2.88540781901057e-15\\
426	3.08299374849588e-15\\
427	2.85741369064755e-15\\
428	3.05201966891061e-15\\
429	2.83047731291698e-15\\
430	3.02215687799757e-15\\
431	2.80455245916001e-15\\
432	2.99335786279341e-15\\
433	2.77959516608588e-15\\
434	2.96557810158138e-15\\
435	2.75556351974541e-15\\
436	2.93877490257651e-15\\
437	2.73241817172253e-15\\
438	2.91290784898107e-15\\
439	2.7101211711877e-15\\
440	2.88793827742305e-15\\
441	2.68863656496609e-15\\
442	2.86382936930396e-15\\
443	2.66793067210165e-15\\
444	2.84054675387618e-15\\
445	2.64797099680369e-15\\
446	2.81805664584464e-15\\
447	2.62872637323989e-15\\
448	2.79632736547451e-15\\
449	2.61016746904504e-15\\
450	2.77532881520201e-15\\
451	2.59226651646849e-15\\
452	2.75503233171249e-15\\
453	2.57499678154156e-15\\
454	2.73541024397597e-15\\
455	2.55833285573272e-15\\
456	2.7164363176579e-15\\
457	2.54225029328915e-15\\
458	2.69808534859176e-15\\
459	2.52672618716432e-15\\
460	2.68033378639091e-15\\
461	2.51173866640299e-15\\
462	2.66315866745527e-15\\
463	2.49726643685204e-15\\
464	2.64653802861386e-15\\
465	2.4832892776011e-15\\
466	2.63045112223781e-15\\
467	2.46978853631488e-15\\
468	2.61487804608232e-15\\
469	2.45674548671825e-15\\
470	2.59979959310218e-15\\
471	2.44414246748974e-15\\
472	2.5851973643709e-15\\
473	2.43196304316232e-15\\
474	2.57105433342641e-15\\
475	2.42019137528934e-15\\
476	2.55735343035773e-15\\
477	2.40881171884775e-15\\
478	2.54407867642089e-15\\
479	2.39780971635857e-15\\
480	2.531214907056e-15\\
481	2.3871712517041e-15\\
482	2.51874710499791e-15\\
483	2.37688280399906e-15\\
484	2.50666124934729e-15\\
485	2.36693171894787e-15\\
486	2.49494401537681e-15\\
487	2.35730556614904e-15\\
488	2.48358232316279e-15\\
489	2.34799247003382e-15\\
490	2.47256377773965e-15\\
491	2.33898146645791e-15\\
492	2.46187621959492e-15\\
493	2.33026118212761e-15\\
494	2.45150844659301e-15\\
495	2.32182165634031e-15\\
496	2.4414491738191e-15\\
497	2.31365240616135e-15\\
498	2.43168771480024e-15\\
499	2.30574440361157e-15\\
500	2.42221452646339e-15\\
501	2.29808822429623e-15\\
502	2.41301934429821e-15\\
503	2.29067495219769e-15\\
504	2.40409259733105e-15\\
505	2.28349594442562e-15\\
506	2.39542574794753e-15\\
507	2.27654359211595e-15\\
508	2.38700983100761e-15\\
509	2.26980970563791e-15\\
510	2.37883660678964e-15\\
511	2.26328657426832e-15\\
512	2.37089772824389e-15\\
513	2.25696715945812e-15\\
514	2.36318576521144e-15\\
515	2.25084487145734e-15\\
516	2.35569353212252e-15\\
517	2.24491259599073e-15\\
518	2.34841352506407e-15\\
519	2.23916407037671e-15\\
520	2.34133864628245e-15\\
521	2.23359290093145e-15\\
522	2.33446259583994e-15\\
523	2.2281932075927e-15\\
524	2.32777868369694e-15\\
525	2.2229594001715e-15\\
526	2.32128107122152e-15\\
527	2.21788584691098e-15\\
528	2.31496334700407e-15\\
529	2.21296721968477e-15\\
530	2.30882037020632e-15\\
531	2.20819848931737e-15\\
532	2.30284613896913e-15\\
533	2.20357436952388e-15\\
534	2.29703521744046e-15\\
535	2.19909054375728e-15\\
536	2.29138292340938e-15\\
537	2.19474255458543e-15\\
538	2.28588434021092e-15\\
539	2.19052536038292e-15\\
540	2.28053414582451e-15\\
541	2.18643518919734e-15\\
542	2.27532822998158e-15\\
543	2.18246789987481e-15\\
544	2.27026193164811e-15\\
545	2.17861950797576e-15\\
546	2.2653308738668e-15\\
547	2.17488589250281e-15\\
548	2.26053100408029e-15\\
549	2.1712637065846e-15\\
550	2.25585839519519e-15\\
551	2.16774933907636e-15\\
552	2.25130878476542e-15\\
553	2.16433911596604e-15\\
554	2.24687891931328e-15\\
555	2.1610300771307e-15\\
556	2.2425650499549e-15\\
557	2.15781898653954e-15\\
558	2.23836388438973e-15\\
559	2.15470275793141e-15\\
560	2.23427159179643e-15\\
561	2.15167815753568e-15\\
562	2.23028511762543e-15\\
563	2.14874258711358e-15\\
564	2.22640156434967e-15\\
565	2.14589328511279e-15\\
566	2.22261756440393e-15\\
567	2.14312732348565e-15\\
568	2.21893041403616e-15\\
569	2.14044230757009e-15\\
570	2.21533714539206e-15\\
571	2.13783590014334e-15\\
572	2.21183525158139e-15\\
573	2.13530546182794e-15\\
574	2.20842163104584e-15\\
575	2.132848363726e-15\\
576	2.20509395718307e-15\\
577	2.13046290584172e-15\\
578	2.20184988239718e-15\\
579	2.12814676873082e-15\\
580	2.19868687058553e-15\\
581	2.12589761818349e-15\\
582	2.19560246626198e-15\\
583	2.12371365724334e-15\\
584	2.19259486312636e-15\\
585	2.12159276022593e-15\\
586	2.18966121154533e-15\\
587	2.1195330731949e-15\\
588	2.18680005079709e-15\\
589	2.11753298485702e-15\\
590	2.18400905023392e-15\\
591	2.11559030250038e-15\\
592	2.18128621690503e-15\\
593	2.11370349942052e-15\\
594	2.17862980115595e-15\\
595	2.11187095291774e-15\\
596	2.17603766642647e-15\\
597	2.11009098307189e-15\\
598	2.17350814737829e-15\\
599	2.10836202869834e-15\\
600	2.17103970229594e-15\\
601	2.10668255290559e-15\\
602	2.16863049122804e-15\\
603	2.10505131796378e-15\\
604	2.16627907694695e-15\\
605	2.10346677896242e-15\\
606	2.16398343945516e-15\\
607	2.10192734757265e-15\\
608	2.16174224848329e-15\\
609	2.10043181417463e-15\\
610	2.15955431285085e-15\\
611	2.09897911948334e-15\\
612	2.15741807196643e-15\\
613	2.09756780231026e-15\\
614	2.15533166551358e-15\\
615	2.09619659621255e-15\\
616	2.15329434953653e-15\\
617	2.09486463878501e-15\\
618	2.15130462571926e-15\\
619	2.09357059439412e-15\\
620	2.14936129292504e-15\\
621	2.0923133696375e-15\\
622	2.14746284704591e-15\\
623	2.091091885109e-15\\
624	2.14560836332715e-15\\
625	2.08990511648943e-15\\
626	2.14379666485759e-15\\
627	2.08875217234961e-15\\
628	2.14202626212853e-15\\
629	2.08763184943725e-15\\
630	2.14029671102182e-15\\
631	2.08654364927358e-15\\
632	2.13860664202655e-15\\
633	2.08548620274004e-15\\
634	2.13695472389223e-15\\
635	2.08445887177234e-15\\
636	2.13534032454403e-15\\
637	2.08346086117095e-15\\
638	2.13376236209254e-15\\
639	2.08249100358139e-15\\
640	2.13222003227525e-15\\
641	2.0815488316844e-15\\
642	2.13071232970671e-15\\
643	2.08063339035685e-15\\
644	2.12923798980301e-15\\
645	2.07974393967536e-15\\
646	2.12779699969441e-15\\
647	2.07888017843815e-15\\
648	2.1263879868368e-15\\
649	2.07804070374479e-15\\
650	2.12501005353934e-15\\
651	2.07722510267917e-15\\
652	2.12366258860144e-15\\
653	2.07643283366484e-15\\
654	2.12234486009879e-15\\
655	2.0756632368399e-15\\
656	2.12105606482018e-15\\
657	2.07491555331707e-15\\
658	2.11979561307284e-15\\
659	2.07418929173867e-15\\
660	2.11856255685769e-15\\
661	2.07348369934609e-15\\
662	2.11735624280316e-15\\
663	2.07279812280489e-15\\
664	2.1161762713877e-15\\
665	2.0721324030816e-15\\
666	2.11502173602914e-15\\
667	2.07148557025936e-15\\
668	2.11389208401394e-15\\
669	2.07085741757908e-15\\
670	2.11278698778883e-15\\
671	2.07024741778523e-15\\
672	2.11170537174016e-15\\
673	2.06965484245567e-15\\
674	2.11064704303826e-15\\
675	2.06907927250433e-15\\
676	2.10961117962466e-15\\
677	2.0685204099119e-15\\
678	2.10859740426942e-15\\
679	2.06797761403146e-15\\
680	2.10760519997101e-15\\
681	2.06745058279369e-15\\
682	2.10663384811085e-15\\
683	2.06693874982846e-15\\
684	2.10568315738097e-15\\
685	2.06644178557782e-15\\
686	2.10475240293205e-15\\
687	2.06595915541665e-15\\
688	2.10384110019231e-15\\
689	2.06549079610081e-15\\
690	2.10294924662972e-15\\
691	2.06503615202685e-15\\
692	2.10207568660239e-15\\
693	2.06459450420261e-15\\
694	2.10122031513657e-15\\
695	2.06416590016709e-15\\
696	2.10038280542664e-15\\
697	2.06374986608891e-15\\
698	2.09956246359985e-15\\
699	2.06334600010905e-15\\
700	2.09875926184562e-15\\
701	2.06295430593655e-15\\
702	2.09797266214967e-15\\
703	2.0625738928817e-15\\
704	2.09720199642321e-15\\
705	2.06220472471415e-15\\
706	2.09644713222361e-15\\
707	2.06184648586841e-15\\
708	2.09570775766417e-15\\
709	2.06149913745299e-15\\
710	2.09498365437227e-15\\
711	2.06116202744787e-15\\
712	2.09427409025776e-15\\
713	2.06083503740648e-15\\
714	2.09357895300657e-15\\
715	2.06051783808011e-15\\
716	2.09289795639345e-15\\
717	2.0602101994568e-15\\
718	2.0922306583671e-15\\
719	2.05991170251532e-15\\
720	2.09157657826125e-15\\
721	2.05962214570679e-15\\
722	2.09093585160673e-15\\
723	2.05934179545983e-15\\
724	2.09030830128372e-15\\
725	2.05907001932917e-15\\
726	2.08969293675486e-15\\
727	2.05880621045486e-15\\
728	2.08908971036234e-15\\
729	2.05855044396879e-15\\
730	2.08849861555305e-15\\
731	2.05830289080662e-15\\
732	2.08791967342782e-15\\
733	2.0580630421513e-15\\
734	2.08735178801292e-15\\
735	2.05783037948071e-15\\
736	2.0867950374002e-15\\
737	2.05760496191693e-15\\
738	2.08624929561556e-15\\
739	2.05738672104688e-15\\
740	2.08571458470932e-15\\
741	2.05717536837904e-15\\
742	2.08519011018599e-15\\
743	2.05697056123094e-15\\
744	2.08467581781407e-15\\
745	2.05677228975232e-15\\
746	2.08417174367513e-15\\
747	2.05658027200842e-15\\
748	2.08367740829958e-15\\
749	2.05639463241579e-15\\
750	2.08319286298362e-15\\
751	2.05621489555187e-15\\
752	2.08271762210536e-15\\
753	2.05604090088535e-15\\
754	2.08225150290324e-15\\
755	2.05587264792888e-15\\
756	2.08179461398919e-15\\
757	2.05571001462336e-15\\
758	2.08134647159098e-15\\
759	2.05555261619811e-15\\
760	2.08090660307914e-15\\
761	2.05540024091615e-15\\
762	2.08047547915116e-15\\
763	2.05525319521071e-15\\
764	2.08005279129395e-15\\
765	2.0551111072661e-15\\
766	2.07963783578321e-15\\
767	2.05497356145703e-15\\
768	2.0792308903613e-15\\
769	2.05484090571897e-15\\
770	2.07883175678291e-15\\
771	2.05471268842811e-15\\
772	2.07843998339604e-15\\
773	2.05458888741451e-15\\
774	2.07805564641126e-15\\
775	2.05446914490735e-15\\
776	2.07767864431886e-15\\
777	2.05435387467779e-15\\
778	2.07730893061994e-15\\
779	2.0542426018808e-15\\
780	2.07694595767715e-15\\
781	2.05413535056948e-15\\
782	2.07658984857941e-15\\
783	2.05403195427042e-15\\
784	2.07624051925012e-15\\
785	2.05393205672333e-15\\
786	2.07589756696093e-15\\
787	2.05383602590128e-15\\
788	2.07556121464301e-15\\
789	2.05374349533088e-15\\
790	2.0752308927966e-15\\
791	2.05365429381488e-15\\
792	2.07490664427695e-15\\
793	2.05356816428569e-15\\
794	2.07458830531054e-15\\
795	2.05348546060783e-15\\
796	2.07427605858376e-15\\
797	2.05340622583085e-15\\
798	2.07396963432002e-15\\
799	2.05332956689464e-15\\
800	2.0736686730298e-15\\
801	2.05325618122841e-15\\
802	2.07337350319131e-15\\
803	2.05318576878811e-15\\
804	2.07308357794616e-15\\
805	2.05311793255427e-15\\
806	2.07279875997703e-15\\
807	2.05305294500563e-15\\
808	2.07251935575625e-15\\
809	2.05299053118307e-15\\
810	2.07224497739588e-15\\
811	2.05293080019928e-15\\
812	2.07197569154959e-15\\
813	2.05287358887694e-15\\
814	2.07171120139144e-15\\
815	2.05281864015594e-15\\
816	2.07145138590157e-15\\
817	2.05276627555574e-15\\
818	2.07119646583744e-15\\
819	2.05271597312617e-15\\
820	2.07094573841806e-15\\
821	2.05266788071384e-15\\
822	2.07069979854803e-15\\
823	2.05262211856921e-15\\
824	2.07045833740651e-15\\
825	2.05257857430908e-15\\
826	2.07022116932808e-15\\
827	2.05253659868407e-15\\
828	2.06998795549699e-15\\
829	2.05249710207266e-15\\
830	2.0697593109477e-15\\
831	2.05245942798571e-15\\
832	2.06953451271641e-15\\
833	2.05242353718217e-15\\
834	2.06931370242958e-15\\
835	2.05238940170063e-15\\
836	2.06909673753941e-15\\
837	2.05235699909287e-15\\
838	2.0688835836579e-15\\
839	2.05232643614535e-15\\
840	2.06867430574235e-15\\
841	2.05229752838152e-15\\
842	2.06846873589833e-15\\
843	2.0522702123713e-15\\
844	2.06826669390667e-15\\
845	2.05224444629597e-15\\
846	2.06806818365624e-15\\
847	2.05222035243619e-15\\
848	2.06787318348226e-15\\
849	2.05219744177695e-15\\
850	2.06768159461104e-15\\
851	2.05217621698486e-15\\
852	2.06749323573592e-15\\
853	2.05215607372635e-15\\
854	2.06730798190438e-15\\
855	2.05213730934949e-15\\
856	2.06712623492851e-15\\
857	2.05212006151969e-15\\
858	2.06694742627119e-15\\
859	2.05210392468107e-15\\
860	2.06677190331911e-15\\
861	2.0520890888447e-15\\
862	2.0665991404493e-15\\
863	2.05207533575185e-15\\
864	2.06642947846922e-15\\
865	2.05206291630446e-15\\
866	2.06626284236412e-15\\
867	2.05205147959546e-15\\
868	2.06609896887932e-15\\
869	2.0520412044952e-15\\
870	2.06593787972138e-15\\
871	2.05203173054857e-15\\
872	2.06577930667812e-15\\
873	2.05202348183253e-15\\
874	2.06562379268649e-15\\
875	2.05201640681884e-15\\
876	2.06547087435468e-15\\
877	2.05200996835785e-15\\
878	2.06532028395305e-15\\
879	2.05200437655767e-15\\
880	2.06517232661287e-15\\
881	2.05199976343491e-15\\
882	2.06502678686181e-15\\
883	2.05199624511526e-15\\
884	2.06488394036105e-15\\
885	2.0519932890404e-15\\
886	2.06474330882829e-15\\
887	2.05199135535253e-15\\
888	2.06460511950867e-15\\
889	2.0519900577859e-15\\
890	2.0644691803654e-15\\
891	2.05198966654262e-15\\
892	2.06433563439354e-15\\
893	2.05198985876841e-15\\
894	2.06420405320877e-15\\
895	2.05199070735004e-15\\
896	2.06407475213435e-15\\
897	2.05199223774785e-15\\
898	2.06394750862913e-15\\
899	2.05199437022798e-15\\
900	2.06382232358129e-15\\
901	2.05199718839875e-15\\
902	2.0636993025397e-15\\
903	2.05200063114589e-15\\
904	2.06357827813135e-15\\
905	2.05200475808843e-15\\
906	2.06345930941361e-15\\
907	2.05200920525656e-15\\
908	2.06334219650256e-15\\
909	2.05201447382198e-15\\
910	2.06322703345859e-15\\
911	2.05202009839893e-15\\
912	2.06311375318805e-15\\
913	2.05202635551988e-15\\
914	2.06300237189485e-15\\
915	2.05203317871913e-15\\
916	2.0628928340861e-15\\
917	2.0520403679842e-15\\
918	2.06278488330369e-15\\
919	2.05204777916959e-15\\
920	2.06267861427582e-15\\
921	2.0520558384875e-15\\
922	2.06257413946706e-15\\
923	2.0520643241325e-15\\
924	2.06247132236814e-15\\
925	2.05207311162676e-15\\
926	2.06237018663409e-15\\
927	2.05208254195097e-15\\
928	2.06227072229111e-15\\
929	2.05209208320934e-15\\
930	2.06217280401569e-15\\
931	2.05210220040527e-15\\
932	2.06207645771758e-15\\
933	2.05211264271e-15\\
934	2.06198162800542e-15\\
935	2.05212323551131e-15\\
936	2.06188827666149e-15\\
937	2.05213410960649e-15\\
938	2.06179635541935e-15\\
939	2.0521456388157e-15\\
940	2.06170619263584e-15\\
941	2.05215740346622e-15\\
942	2.06161694775307e-15\\
943	2.05216897889787e-15\\
944	2.06152930786969e-15\\
945	2.05218114791743e-15\\
946	2.06144309452311e-15\\
947	2.05219354374256e-15\\
948	2.06135812736872e-15\\
949	2.05220609120577e-15\\
950	2.06127450809952e-15\\
951	2.05221899371574e-15\\
952	2.06119232405869e-15\\
953	2.05223218968771e-15\\
954	2.06111138843547e-15\\
955	2.05224549193039e-15\\
956	2.06103158146903e-15\\
957	2.05225892222329e-15\\
958	2.06095296313393e-15\\
959	2.05227265452962e-15\\
960	2.06087568432951e-15\\
961	2.05228663678058e-15\\
962	2.06079955616507e-15\\
963	2.05230067517992e-15\\
964	2.06072468612439e-15\\
965	2.0523150135444e-15\\
966	2.06065094653757e-15\\
967	2.05232921074834e-15\\
968	2.06057806330034e-15\\
969	2.05234366822782e-15\\
970	2.06050661264907e-15\\
971	2.05235859230964e-15\\
972	2.06043612561776e-15\\
973	2.05237328170773e-15\\
974	2.06036669821291e-15\\
975	2.05238809462911e-15\\
976	2.06029814804089e-15\\
977	2.05240314891638e-15\\
978	2.06023098763677e-15\\
979	2.05241832480722e-15\\
980	2.06016461587152e-15\\
981	2.05243363241913e-15\\
982	2.06009931826615e-15\\
983	2.05244896915126e-15\\
984	2.06003490727733e-15\\
985	2.05246428302366e-15\\
986	2.05997143662529e-15\\
987	2.05247981500829e-15\\
988	2.05990897817978e-15\\
989	2.05249544186534e-15\\
990	2.05984756526187e-15\\
991	2.05251103542442e-15\\
992	2.05978682533264e-15\\
993	2.05252669566448e-15\\
994	2.059727239782e-15\\
995	2.05254246818945e-15\\
996	2.05966835462192e-15\\
997	2.05255832732506e-15\\
998	2.05961043526196e-15\\
999	2.05257416589096e-15\\
1000	2.05955314419005e-15\\
};
\addlegendentry{ADMM}

\end{axis}
\end{tikzpicture}%

==> make_outputs/snr_iters.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=10,
ymax=1073.35,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Iterations},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
global_axis_style, local_axis_style,
xtick = {0.0000e+00,1.0000e+01,2.0000e+01,3.0000e+01,4.0000e+01,5.0000e+01},
ytick = {1.0e-10,1.0e-09,1.0e-08,1.0e-07,1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02,1.0e+03,1.0e+04,1.0e+05},
minor ytick = {1.0e-10,2.0e-10,3.0e-10,4.0e-10,5.0e-10,6.0e-10,7.0e-10,8.0e-10,9.0e-10,1.0e-09,2.0e-09,3.0e-09,4.0e-09,5.0e-09,6.0e-09,7.0e-09,8.0e-09,9.0e-09,1.0e-08,2.0e-08,3.0e-08,4.0e-08,5.0e-08,6.0e-08,7.0e-08,8.0e-08,9.0e-08,1.0e-07,2.0e-07,3.0e-07,4.0e-07,5.0e-07,6.0e-07,7.0e-07,8.0e-07,9.0e-07,1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02,1.0e+03,2.0e+03,3.0e+03,4.0e+03,5.0e+03,6.0e+03,7.0e+03,8.0e+03,9.0e+03,1.0e+04,2.0e+04,3.0e+04,4.0e+04,5.0e+04,6.0e+04,7.0e+04,8.0e+04,9.0e+04,1.0e+05,2.0e+05,3.0e+05,4.0e+05,5.0e+05,6.0e+05,7.0e+05,8.0e+05,9.0e+05}
]
\addplot [color=red, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	97.67\\
10	136.42\\
20	144.34\\
30	145.65\\
40	134.49\\
50	122.58\\
};
\addplot [color=blue, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	22.79\\
10	22.61\\
20	22.45\\
30	22.52\\
40	22.37\\
50	22.26\\
};
\addplot [color=green, dashed, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	90.37\\
10	83.29\\
20	77.35\\
30	158.94\\
40	426.22\\
50	1073.35\\
};
\addplot [color=mycolor1, dotted, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	nan\\
10	nan\\
20	nan\\
30	nan\\
40	nan\\
50	nan\\
};
\addplot [color=mycolor2, dotted, mark=triangle, mark options={solid, rotate=180, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	nan\\
10	nan\\
20	nan\\
30	nan\\
40	nan\\
50	nan\\
};
\end{axis}
\end{tikzpicture}%

==> make_outputs/snr_nmse.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Reconstruction NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
global_axis_style, local_axis_style,
xtick = {0.0000e+00,1.0000e+01,2.0000e+01,3.0000e+01,4.0000e+01,5.0000e+01},
ytick = {1.0e-10,1.0e-09,1.0e-08,1.0e-07,1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02,1.0e+03,1.0e+04,1.0e+05},
minor ytick = {1.0e-10,2.0e-10,3.0e-10,4.0e-10,5.0e-10,6.0e-10,7.0e-10,8.0e-10,9.0e-10,1.0e-09,2.0e-09,3.0e-09,4.0e-09,5.0e-09,6.0e-09,7.0e-09,8.0e-09,9.0e-09,1.0e-08,2.0e-08,3.0e-08,4.0e-08,5.0e-08,6.0e-08,7.0e-08,8.0e-08,9.0e-08,1.0e-07,2.0e-07,3.0e-07,4.0e-07,5.0e-07,6.0e-07,7.0e-07,8.0e-07,9.0e-07,1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02,1.0e+03,2.0e+03,3.0e+03,4.0e+03,5.0e+03,6.0e+03,7.0e+03,8.0e+03,9.0e+03,1.0e+04,2.0e+04,3.0e+04,4.0e+04,5.0e+04,6.0e+04,7.0e+04,8.0e+04,9.0e+04,1.0e+05,2.0e+05,3.0e+05,4.0e+05,5.0e+05,6.0e+05,7.0e+05,8.0e+05,9.0e+05}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.382759364296716\\
10	0.0175889972645114\\
20	0.00144157876752318\\
30	0.000141156077363516\\
40	1.56997644019249e-05\\
50	8.4184386186294e-06\\
};
\addlegendentry{FastAST L-BFGS}

\addplot [color=blue, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.382773541031254\\
10	0.0175914568949126\\
20	0.00144138780823432\\
30	0.000141232462183049\\
40	1.41552466345976e-05\\
50	1.48170186516114e-06\\
};
\addlegendentry{FastAST Newton}

\addplot [color=green, dashed, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.386122151500559\\
10	0.0179696631156253\\
20	0.00144162214162272\\
30	0.000141231862801742\\
40	1.41552466345976e-05\\
50	1.48011673403515e-06\\
};
\addlegendentry{ADMM}

\addplot [color=mycolor1, dotted, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.382773541031254\\
10	0.0175914568949126\\
20	0.00144138780823432\\
30	0.000141232462183049\\
40	1.41552466345976e-05\\
50	1.47651641119832e-06\\
};
\addlegendentry{CVX+SeDuMi}

\addplot [color=mycolor2, dotted, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
0	0.382773541031254\\
10	0.0175914042106102\\
20	0.00144138780823432\\
30	0.000141230308642125\\
40	1.41552466345976e-05\\
50	1.47950171172085e-06\\
};
\addlegendentry{CVX+Mosek}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0.0872325627652628\\
10	0.00872325627652627\\
20	0.000872325627652628\\
30	8.72325627652626e-05\\
40	8.72325627652625e-06\\
50	8.72325627652633e-07\\
};
\addlegendentry{Oracle}

\end{axis}
\end{tikzpicture}%

==> make_outputs/snr_taumse.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1e-10,
ymax=1e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Conditional Freq. MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
global_axis_style, local_axis_style,
xtick = {0.0000e+00,1.0000e+01,2.0000e+01,3.0000e+01,4.0000e+01,5.0000e+01},
ytick = {1.0e-10,1.0e-09,1.0e-08,1.0e-07,1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02,1.0e+03,1.0e+04,1.0e+05},
minor ytick = {1.0e-10,2.0e-10,3.0e-10,4.0e-10,5.0e-10,6.0e-10,7.0e-10,8.0e-10,9.0e-10,1.0e-09,2.0e-09,3.0e-09,4.0e-09,5.0e-09,6.0e-09,7.0e-09,8.0e-09,9.0e-09,1.0e-08,2.0e-08,3.0e-08,4.0e-08,5.0e-08,6.0e-08,7.0e-08,8.0e-08,9.0e-08,1.0e-07,2.0e-07,3.0e-07,4.0e-07,5.0e-07,6.0e-07,7.0e-07,8.0e-07,9.0e-07,1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02,1.0e+03,2.0e+03,3.0e+03,4.0e+03,5.0e+03,6.0e+03,7.0e+03,8.0e+03,9.0e+03,1.0e+04,2.0e+04,3.0e+04,4.0e+04,5.0e+04,6.0e+04,7.0e+04,8.0e+04,9.0e+04,1.0e+05,2.0e+05,3.0e+05,4.0e+05,5.0e+05,6.0e+05,7.0e+05,8.0e+05,9.0e+05}
]
\addplot [color=red, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	nan\\
10	7.60100139842468e-07\\
20	1.47071551588487e-07\\
30	1.5321094093039e-08\\
40	1.66553431143325e-09\\
50	5.81256635849113e-10\\
};
\addplot [color=blue, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	nan\\
10	7.60211566378876e-07\\
20	1.47125077221806e-07\\
30	1.52813832520969e-08\\
40	1.57611655676439e-09\\
50	1.63170347756168e-10\\
};
\addplot [color=green, dashed, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	nan\\
10	7.62179117001865e-07\\
20	1.47187967539055e-07\\
30	1.52824722577696e-08\\
40	1.57611655676439e-09\\
50	1.62949663124267e-10\\
};
\addplot [color=mycolor1, dotted, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	nan\\
10	7.60211566378876e-07\\
20	1.47125077221806e-07\\
30	1.52813832520969e-08\\
40	1.57611655676439e-09\\
50	1.62999591336641e-10\\
};
\addplot [color=mycolor2, dotted, mark=triangle, mark options={solid, rotate=180, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	nan\\
10	7.6019998247157e-07\\
20	1.47125077221806e-07\\
30	1.52810841292936e-08\\
40	1.57611655676439e-09\\
50	1.62932142396342e-10\\
};
\end{axis}
\end{tikzpicture}%

==> make_outputs/snr_time.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.0390999999999258,
ymax=1.05240000000013,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime (s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
global_axis_style, local_axis_style,
xtick = {0.0000e+00,1.0000e+01,2.0000e+01,3.0000e+01,4.0000e+01,5.0000e+01},
ytick = {1.0e-10,1.0e-09,1.0e-08,1.0e-07,1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02,1.0e+03,1.0e+04,1.0e+05},
minor ytick = {1.0e-10,2.0e-10,3.0e-10,4.0e-10,5.0e-10,6.0e-10,7.0e-10,8.0e-10,9.0e-10,1.0e-09,2.0e-09,3.0e-09,4.0e-09,5.0e-09,6.0e-09,7.0e-09,8.0e-09,9.0e-09,1.0e-08,2.0e-08,3.0e-08,4.0e-08,5.0e-08,6.0e-08,7.0e-08,8.0e-08,9.0e-08,1.0e-07,2.0e-07,3.0e-07,4.0e-07,5.0e-07,6.0e-07,7.0e-07,8.0e-07,9.0e-07,1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02,1.0e+03,2.0e+03,3.0e+03,4.0e+03,5.0e+03,6.0e+03,7.0e+03,8.0e+03,9.0e+03,1.0e+04,2.0e+04,3.0e+04,4.0e+04,5.0e+04,6.0e+04,7.0e+04,8.0e+04,9.0e+04,1.0e+05,2.0e+05,3.0e+05,4.0e+05,5.0e+05,6.0e+05,7.0e+05,8.0e+05,9.0e+05}
]
\addplot [color=red, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.0390999999999258\\
10	0.0537000000001353\\
20	0.0565000000000509\\
30	0.0573999999999069\\
40	0.052299999999741\\
50	0.048799999999901\\
};
\addplot [color=blue, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.0714999999999782\\
10	0.0685999999997512\\
20	0.0689999999999418\\
30	0.0689999999999418\\
40	0.0680000000002838\\
50	0.0681000000000495\\
};
\addplot [color=green, dashed, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.0846000000002095\\
10	0.0780000000001382\\
20	0.0732000000002881\\
30	0.137900000000081\\
40	0.355600000000159\\
50	0.886899999999987\\
};
\addplot [color=mycolor1, dotted, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.03429999999989\\
10	0.996600000000035\\
20	1.02400000000001\\
30	1.03040000000015\\
40	1.05240000000013\\
50	0.999099999999999\\
};
\addplot [color=mycolor2, dotted, mark=triangle, mark options={solid, rotate=180, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.880299999999988\\
10	0.824299999999785\\
20	0.868899999999885\\
30	0.909899999999725\\
40	0.922799999999916\\
50	0.942200000000084\\
};
\end{axis}
\end{tikzpicture}%
